Can we Constrain Concept Bottleneck Models to Learn Semantically Meaningful Input Features?

Concept Bottleneck Models (CBMs) are regarded as inherently interpretable because they first predict a set of human-defined concepts which are used to predict a task label. For inherent interpretability to be fully realised, and ensure trust in a model's output, it's desirable for concept predictions to use semantically meaningful input features. For instance, in an image, pixels representing a broken bone should contribute to predicting a fracture. However, current literature suggests that concept predictions often rely on irrelevant input features. We hypothesise that this occurs when dataset labels include inaccurate concept annotations, or the relationship between input features and concepts is unclear. In general, the effect of dataset labelling on concept representations remains an understudied area. In this paper, we demonstrate that CBMs can learn to map concepts to semantically meaningful input features, by utilising datasets with a clear link between the input features and the desired concept predictions. This is achieved, for instance, by ensuring multiple concepts do not always co-occur and, therefore provide a clear training signal for the CBM to distinguish the relevant input features for each concept. We validate our hypothesis on both synthetic and real-world image datasets, and demonstrate under the correct conditions, CBMs can learn to attribute semantically meaningful input features to the correct concept predictions.

==> (inline-0) <==
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/input.png}} & 
        &
     \\
        &
        King of Hearts &  
        Nine of Diamonds &  
        Ace of Clubs
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_indi_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_indi_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_indi_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_indi_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_indi_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_indi_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_indi_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_indi_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_indi_poker_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/input.png}} & 
        &
     \\
        &
        Ace of Spades &  
        Two of Spades &  
        Three of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_indi_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_indi_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_indi_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_indi_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_indi_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_indi_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_indi_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_indi_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_indi_poker_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.10\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/input.png}} & 
        &
     \\
        &
        King of Hearts &  
        Nine of Diamonds &  
        Ace of Clubs
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_three_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_three_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_three_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_three_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_three_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_three_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_three_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_three_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_three_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.10\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/input.png}} & 
        &
     \\
        &
        Ace of Spades &  
        Two of Spades &  
        Three of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_three_lrp}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_three_lrp}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_three_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_three_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_three_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_three_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_three_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_three_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_three_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/input.png}} & 
        &
     \\
        &
        King of Hearts &  
        Nine of Diamonds &  
        Ace of Clubs
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_joint_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_joint_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_joint_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_joint_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_joint_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_joint_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_joint_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_joint_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_joint_poker_ig_sg_sq.png}}  
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/input.png}} & 
        &
     \\
        &
        Ace of Spades &  
        Two of Spades &  
        Three of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_joint_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_joint_poker_lrp.png
        }} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_joint_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_joint_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_joint_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_joint_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_joint_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_joint_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_joint_poker_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/input.png}} & 
        &
     \\
        &
        King of Hearts &  
        Nine of Diamonds &  
        Ace of Clubs
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_standard_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_standard_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_standard_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_standard_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_standard_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_standard_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/KH_standard_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/9D_standard_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/high_card_2508/AC_standard_poker_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/input.png}} & 
        &
     \\
        &
        Ace of Spades &  
        Two of Spades &  
        Three of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_standard_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_standard_poker_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_standard_poker_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_standard_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_standard_poker_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_standard_poker_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/AS_standard_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/2S_standard_poker_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/straight_flush_3/3S_standard_poker_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/input.png}} & 
        &
     \\
        &
        Two of Hearts &  
        Three of Hearts &  
        Four of Hearts
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/2H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/3H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/4H_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/2H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/3H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/4H_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/2H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/3H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/4/4H_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/input.png}} & 
        &
     \\
        &
        Two of Hearts &  
        Three of Hearts &  
        Four of Hearts
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/2H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/3H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/4H_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/2H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/3H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/4H_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/2H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/3H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/sf/7/4H_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/input.png}} & 
        &
     \\
        &
        Four of Clubs &  
        Four of Diamonds &  
        Four of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4S_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4S_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/502/4S_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/input.png}} & 
        &
     \\
        &
        Four of Clubs &  
        Four of Diamonds &  
        Four of Spades
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4S_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4S_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/tk/515/4S_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/input.png}} & 
        &
     \\
        &
        Three of Hearts &  
        Four of Clubs &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/3H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/4C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/3H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/4C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/3H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/4C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1009/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/input.png}} & 
        &
     \\
        &
        Three of Hearts &  
        Four of Clubs &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/3H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/4C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/3H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/4C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/3H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/4C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/s/1012/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/input.png}} & 
        &
     \\
        &
        Four of Diamonds &  
        Six of Diamonds &  
        Nine of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/4D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/6D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/9D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/4D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/6D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/9D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/4D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/6D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1509/9D_ig_sg_sq.png}} 
     \\
    \end{tabular}
         \caption{}
         \label{fig:class_level_poker_salience_appendix_7}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.45\textwidth}
         \centering
         \begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/input.png}} & 
        &
     \\
        &
        Four of Diamonds &  
        Six of Diamonds &  
        Nine of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/4D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/6D_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/9D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/4D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/6D_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/9D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/4D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/6D_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/f/1514/9D_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/input.png}} & 
        &
     \\
        &
        Ten of Hearts &  
        Five of Clubs &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/10H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/10H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/10H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2007/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
         \caption{}
         \label{fig:class_level_poker_salience_appendix_9}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.45\textwidth}
         \centering
         \begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/input.png}} & 
        &
     \\
        &
        Ten of Hearts &  
        Five of Clubs &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/10H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5C_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/10H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5C_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/10H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5C_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/p/2016/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/input.png}} & 
        &
     \\
        &
        Ten of Hearts &  
        Four of Spades &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/10H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/4S_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/10H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/4S_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/10H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/4S_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2507/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
         \caption{}
         \label{fig:class_level_poker_salience_appendix_11}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.45\textwidth}
         \centering
         \begin{tabular}{b{0.1\textwidth} m{0.2\textwidth} m{0.2\textwidth} m{0.2\textwidth} }
        &
        input &
        &
     \\
        &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/input.png}} & 
        &
     \\
        &
        Ten of Hearts &  
        Four of Spades &  
        Five of Diamonds
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering LRP}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/10H_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/4S_lrp.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/5D_lrp.png}}
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad}} &
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/10H_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/4S_ig_sg.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/5D_ig_sg.png}}  
     \\
        \rotatebox[origin=m]{90}{\parbox{0.24\textwidth}{\centering IG with Smoothgrad squared}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/10H_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/4S_ig_sg_sq.png}} &  
        \frame{\includegraphics[width=0.24\textwidth]{media/XtoC/class-level_poker_cards/hc/2510/5D_ig_sg_sq.png}} 
     \\
    \end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Cardiomegaly &
    Consolidation &
    Lung Opacity & 
    Plural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/cardiomegaly_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/consolidation_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/lung_opacity_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/pleural_effusion_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/support_devices_ig_sg_sq.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/cardiomegaly_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/consolidation_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/lung_opacity_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/pleural_effusion_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/support_devices_ig_sg.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/cardiomegaly_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/consolidation_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/lung_opacity_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/pleural_effusion_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_166/support_devices_gradCAM.png}}
 \\
    &
     0.1621 &
     0.38845 &
     0.31981 &  
     0.73162 &  
     0.91262
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Atelectasis &
    Cardiomegaly &
    Edema &  
    Lung Opacity &  
    Pleural Effusion
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/atelectasis_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/cardiomegaly_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/edema_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/lung_opacity_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/pleural_effusion_ig_sg_sq.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/atelectasis_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/cardiomegaly_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/edema_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/lung_opacity_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/pleural_effusion_ig_sg.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/atelectasis_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/cardiomegaly_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/edema_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/lung_opacity_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/joint_35/pleural_effusion_gradCAM.png}}
 \\
    &
     0.73291 &
     0.95105 &
     0.71187 &  
     0.66163 &  
     0.69845
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Cardiomegaly &
    Consolidation &
    Lung Opacity & 
    Plural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/cardiomegaly_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/consolidation_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/lung_opacity_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/pleural_effusion_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/support_devices_ig_sg_sq.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/cardiomegaly_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/consolidation_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/lung_opacity_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/pleural_effusion_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/support_devices_ig_sg.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/cardiomegaly_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/consolidation_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/lung_opacity_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/pleural_effusion_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_166/support_devices_gradCAM.png}}
 \\
    &
     0.14649 &
     0.5635 &
     0.57269 &  
     0.83064 &  
     0.93747
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Atelectasis &
    Cardiomegaly &
    Edema &  
    Lung Opacity &  
    Pleural Effusion
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/atelectasis_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/cardiomegaly_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/edema_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/lung_opacity_ig_sg_sq.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/pleural_effusion_ig_sg_sq.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/atelectasis_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/cardiomegaly_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/edema_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/lung_opacity_ig_sg.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/pleural_effusion_ig_sg.png}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/atelectasis_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/cardiomegaly_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/edema_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/lung_opacity_gradCAM.png}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/sequential_35/pleural_effusion_gradCAM.png}}
 \\
    &
     0.71117 &
     0.95119 &
     0.6722 &  
     0.67872 &  
     0.80745
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Lung Opacity &
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_35/support_devices_gradCAM.jpeg}}
 \\
    &
     0.96053 &
     0.95868 &
     0.95689
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Lung Opacity &
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_0_40/support_devices_gradCAM.jpeg}}
 \\
    &
     0.9152 &
     0.90924 &
     0.91351
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Edema &
    Lung Opacity &
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/edema_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/edema_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/edema_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_11/support_devices_gradCAM.jpeg}}
 \\
    &
     0.99165 &
     0.99156 &
     0.99143 &
     0.99158
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Edema &
    Lung Opacity &
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/edema_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/edema_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/edema_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_1_27/support_devices_gradCAM.jpeg}}
 \\
    &
     0.94589 &
     0.94416 &
     0.94416 &
     0.94479
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth} }
    &
    Atelectasis &
    Consolidation &
    Lung Opacity & 
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/atelectasis_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/consolidation_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/atelectasis_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/consolidation_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/atelectasis_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/consolidation_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_19/support_devices_gradCAM.jpeg}}
 \\
    &
     0.886 &
     0.88275 &
     0.88316 &
     0.88814 &
     0.89221
\end{tabular}
\begin{tabular}{m{0.03\textwidth} m{0.15\textwidth} m{0.15\textwidth} m{0.15\textwidth}m{0.15\textwidth} m{0.15\textwidth}  }
    &
    Atelectasis &
    Consolidation &
    Lung Opacity & 
    Pleural Effusion &
    Support Devices
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad squared}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/atelectasis_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/consolidation_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/lung_opacity_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/pleural_effusion_ig_sg_sq.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/support_devices_ig_sg_sq.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{IG with Smoothgrad}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/atelectasis_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/consolidation_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/lung_opacity_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/pleural_effusion_ig_sg.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/support_devices_ig_sg.jpeg}}
 \\
    \rotatebox[origin=l]{90}{\parbox{0.16\textwidth}{grad-CAM}} &
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/atelectasis_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/consolidation_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/lung_opacity_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/pleural_effusion_gradCAM.jpeg}} &  
    \frame{\includegraphics[width=0.16\textwidth]{media/XtoC/chexpert/class_sequential_2_13/support_devices_gradCAM.jpeg}}
 \\
    &
     0.9658 &
     0.96624 &
     0.96701 &
     0.96596 &
     0.96555
\end{tabular}
